DeboRheo v2.0: Improved Robustness for Geometrical VOF Simulations of Viscoelastic Two-Phase Flows

We present DeboRheo v2.0, an unstructured, geometrically unsplit Volume-of-Fluid framework implemented in OpenFOAM for viscoelastic two-phase flows. Version 2.0 improves numerical robustness when large viscosity contrasts coincide with strongly deformed interfaces and thin viscoelastic lamellae or filaments. The revised interfacial viscosity treatment retains a sharp geometric interface while regularizing the viscous contribution to the momentum equation. The solver combines mass-momentum-consistent phase advection, optional SIMPLEC pressure-velocity coupling, and a modular rheological framework with conformation-tensor stabilization. We assess the method using two-dimensional, axisymmetric, and three-dimensional benchmarks governed by the Oldroyd-B and exponential Phan-Thien-Tanner models. The results agree well with published numerical and experimental data and demonstrate improved robustness for demanding viscoelastic free-surface configurations on unstructured meshes.

==> Comb3D.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4520.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,652){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(708,1157){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(708,1661){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(708,2166){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(708,2670){\makebox(0,0)[r]{\strut{}0.8}}%
      \csname LTb\endcsname%%
      \put(708,3175){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%%
      \put(820,448){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%%
      \put(1934,448){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%%
      \put(3049,448){\makebox(0,0){\strut{}10}}%
      \csname LTb\endcsname%%
      \put(4163,448){\makebox(0,0){\strut{}15}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,1913){\rotatebox{-270}{\makebox(0,0){\strut{}\small $V/U_{ref}$}}}%
      \csname LTb\endcsname%%
      \put(2491,142){\makebox(0,0){\strut{}\small $t/T_{ref}$}}%
      \csname LTb\endcsname%%
      \put(2371,1243){\makebox(0,0)[l]{\strut{}\footnotesize This work}}%
      \csname LTb\endcsname%%
      \put(2371,1039){\makebox(0,0)[l]{\strut{}\footnotesize Yuan et al.}}%
      \csname LTb\endcsname%%
      \put(2371,835){\makebox(0,0)[l]{\strut{}\footnotesize Naseer et al.}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.00bp},height={170.00bp}]{Comb3D-image}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ShDrDeformation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4520.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(932,652){\makebox(0,0)[r]{\strut{}\small 0}}%
      \csname LTb\endcsname%%
      \put(932,967){\makebox(0,0)[r]{\strut{}\small 0.1}}%
      \csname LTb\endcsname%%
      \put(932,1283){\makebox(0,0)[r]{\strut{}\small 0.2}}%
      \csname LTb\endcsname%%
      \put(932,1598){\makebox(0,0)[r]{\strut{}\small 0.3}}%
      \csname LTb\endcsname%%
      \put(932,1914){\makebox(0,0)[r]{\strut{}\small 0.4}}%
      \csname LTb\endcsname%%
      \put(932,2229){\makebox(0,0)[r]{\strut{}\small 0.5}}%
      \csname LTb\endcsname%%
      \put(932,2544){\makebox(0,0)[r]{\strut{}\small 0.6}}%
      \csname LTb\endcsname%%
      \put(932,2860){\makebox(0,0)[r]{\strut{}\small 0.7}}%
      \csname LTb\endcsname%%
      \put(932,3175){\makebox(0,0)[r]{\strut{}\small 0.8}}%
      \csname LTb\endcsname%%
      \put(1044,448){\makebox(0,0){\strut{}\small 0}}%
      \csname LTb\endcsname%%
      \put(1668,448){\makebox(0,0){\strut{}\small 2}}%
      \csname LTb\endcsname%%
      \put(2292,448){\makebox(0,0){\strut{}\small 4}}%
      \csname LTb\endcsname%%
      \put(2915,448){\makebox(0,0){\strut{}\small 6}}%
      \csname LTb\endcsname%%
      \put(3539,448){\makebox(0,0){\strut{}\small 8}}%
      \csname LTb\endcsname%%
      \put(4163,448){\makebox(0,0){\strut{}\small 10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,1913){\rotatebox{-270}{\makebox(0,0){\strut{}\small D}}}%
      \csname LTb\endcsname%%
      \put(2603,142){\makebox(0,0){\strut{}\small $t \dot{\gamma}$}}%
      \csname LTb\endcsname%%
      \put(3298,1855){\makebox(0,0)[r]{\strut{}\footnotesize This work (NN)}}%
      \csname LTb\endcsname%%
      \put(3298,1651){\makebox(0,0)[r]{\strut{}\footnotesize This work (NV)}}%
      \csname LTb\endcsname%%
      \put(3298,1447){\makebox(0,0)[r]{\strut{}\footnotesize This work (VN)}}%
      \csname LTb\endcsname%%
      \put(3298,1243){\makebox(0,0)[r]{\strut{}\footnotesize Figueiredo et al.}}%
      \csname LTb\endcsname%%
      \put(3298,1039){\makebox(0,0)[r]{\strut{}\footnotesize Figueiredo et al.}}%
      \csname LTb\endcsname%%
      \put(3298,835){\makebox(0,0)[r]{\strut{}\footnotesize Figueiredo et al.}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.00bp},height={170.00bp}]{ShDrDeformation-image}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ShDrShape.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4520.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(932,652){\makebox(0,0)[r]{\strut{}\small 2.5}}%
      \csname LTb\endcsname%%
      \put(932,1073){\makebox(0,0)[r]{\strut{}\small 3}}%
      \csname LTb\endcsname%%
      \put(932,1493){\makebox(0,0)[r]{\strut{}\small 3.5}}%
      \csname LTb\endcsname%%
      \put(932,1914){\makebox(0,0)[r]{\strut{}\small 4}}%
      \csname LTb\endcsname%%
      \put(932,2334){\makebox(0,0)[r]{\strut{}\small 4.5}}%
      \csname LTb\endcsname%%
      \put(932,2755){\makebox(0,0)[r]{\strut{}\small 5}}%
      \csname LTb\endcsname%%
      \put(932,3175){\makebox(0,0)[r]{\strut{}\small 5.5}}%
      \csname LTb\endcsname%%
      \put(1044,448){\makebox(0,0){\strut{}\small 5}}%
      \csname LTb\endcsname%%
      \put(1564,448){\makebox(0,0){\strut{}\small 6}}%
      \csname LTb\endcsname%%
      \put(2084,448){\makebox(0,0){\strut{}\small 7}}%
      \csname LTb\endcsname%%
      \put(2604,448){\makebox(0,0){\strut{}\small 8}}%
      \csname LTb\endcsname%%
      \put(3123,448){\makebox(0,0){\strut{}\small 9}}%
      \csname LTb\endcsname%%
      \put(3643,448){\makebox(0,0){\strut{}\small 10}}%
      \csname LTb\endcsname%%
      \put(4163,448){\makebox(0,0){\strut{}\small 11}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,1913){\rotatebox{-270}{\makebox(0,0){\strut{}\small y/R}}}%
      \csname LTb\endcsname%%
      \put(2603,142){\makebox(0,0){\strut{}\small x/R}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.00bp},height={170.00bp}]{ShDrShape-image}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Shape2DNNNV.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4520.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(932,652){\makebox(0,0)[r]{\strut{}\small 0.8}}%
      \csname LTb\endcsname%%
      \put(932,1073){\makebox(0,0)[r]{\strut{}\small 0.9}}%
      \csname LTb\endcsname%%
      \put(932,1493){\makebox(0,0)[r]{\strut{}\small 1}}%
      \csname LTb\endcsname%%
      \put(932,1914){\makebox(0,0)[r]{\strut{}\small 1.1}}%
      \csname LTb\endcsname%%
      \put(932,2334){\makebox(0,0)[r]{\strut{}\small 1.2}}%
      \csname LTb\endcsname%%
      \put(932,2755){\makebox(0,0)[r]{\strut{}\small 1.3}}%
      \csname LTb\endcsname%%
      \put(932,3175){\makebox(0,0)[r]{\strut{}\small 1.4}}%
      \csname LTb\endcsname%%
      \put(1044,448){\makebox(0,0){\strut{}\small 0}}%
      \csname LTb\endcsname%%
      \put(1668,448){\makebox(0,0){\strut{}\small 0.2}}%
      \csname LTb\endcsname%%
      \put(2292,448){\makebox(0,0){\strut{}\small 0.4}}%
      \csname LTb\endcsname%%
      \put(2915,448){\makebox(0,0){\strut{}\small 0.6}}%
      \csname LTb\endcsname%%
      \put(3539,448){\makebox(0,0){\strut{}\small 0.8}}%
      \csname LTb\endcsname%%
      \put(4163,448){\makebox(0,0){\strut{}\small 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,1913){\rotatebox{-270}{\makebox(0,0){\strut{}\small Y [m]}}}%
      \csname LTb\endcsname%%
      \put(2603,142){\makebox(0,0){\strut{}\small X [m]}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.00bp},height={170.00bp}]{Shape2DNNNV-image}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ShapeBo5p7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(2820.00,5660.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1145,5252){\makebox(0,0)[l]{\strut{}\footnotesize Ohta et al.}}%
      \csname LTb\endcsname%%
      \put(1145,5048){\makebox(0,0)[l]{\strut{}\footnotesize This work}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={141.00bp},height={283.00bp}]{ShapeBo5p7-image}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ShapeBo7p4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(2820.00,5660.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1145,5252){\makebox(0,0)[l]{\strut{}\footnotesize Ohta et al.}}%
      \csname LTb\endcsname%%
      \put(1145,5048){\makebox(0,0)[l]{\strut{}\footnotesize This work}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={141.00bp},height={283.00bp}]{ShapeBo7p4-image}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ShapeNV_T0.13_DK.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4520.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(932,881){\makebox(0,0)[r]{\strut{}\small 1}}%
      \csname LTb\endcsname%%
      \put(932,1455){\makebox(0,0)[r]{\strut{}\small 1.5}}%
      \csname LTb\endcsname%%
      \put(932,2028){\makebox(0,0)[r]{\strut{}\small 2}}%
      \csname LTb\endcsname%%
      \put(932,2602){\makebox(0,0)[r]{\strut{}\small 2.5}}%
      \csname LTb\endcsname%%
      \put(932,3175){\makebox(0,0)[r]{\strut{}\small 3}}%
      \csname LTb\endcsname%%
      \put(1356,448){\makebox(0,0){\strut{}\small 0.6}}%
      \csname LTb\endcsname%%
      \put(1980,448){\makebox(0,0){\strut{}\small 0.8}}%
      \csname LTb\endcsname%%
      \put(2604,448){\makebox(0,0){\strut{}\small 1}}%
      \csname LTb\endcsname%%
      \put(3227,448){\makebox(0,0){\strut{}\small 1.2}}%
      \csname LTb\endcsname%%
      \put(3851,448){\makebox(0,0){\strut{}\small 1.4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,1913){\rotatebox{-270}{\makebox(0,0){\strut{}\small Y [cm]}}}%
      \csname LTb\endcsname%%
      \put(2603,142){\makebox(0,0){\strut{}\small X [cm]}}%
      \csname LTb\endcsname%%
      \put(1909,2992){\makebox(0,0)[l]{\strut{}\footnotesize This work (t=0.13 s)}}%
      \csname LTb\endcsname%%
      \put(1909,2788){\makebox(0,0)[l]{\strut{}\footnotesize This work (t=0.17 s)}}%
      \csname LTb\endcsname%%
      \put(1909,2584){\makebox(0,0)[l]{\strut{}\footnotesize Dritselis and Karapetsas}}%
      \csname LTb\endcsname%%
      \put(1909,2380){\makebox(0,0)[l]{\strut{}\footnotesize Dritselis and Karapetsas}}%
      \csname LTb\endcsname%%
      \put(1909,2176){\makebox(0,0)[l]{\strut{}\footnotesize Vahaby and Sadeghy}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.00bp},height={170.00bp}]{ShapeNV_T0.13_DK-image}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TerminalVelocity2DNNNV.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4520.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1044,652){\makebox(0,0)[r]{\strut{}\small 0}}%
      \csname LTb\endcsname%%
      \put(1044,1073){\makebox(0,0)[r]{\strut{}\small 0.05}}%
      \csname LTb\endcsname%%
      \put(1044,1493){\makebox(0,0)[r]{\strut{}\small 0.1}}%
      \csname LTb\endcsname%%
      \put(1044,1914){\makebox(0,0)[r]{\strut{}\small 0.15}}%
      \csname LTb\endcsname%%
      \put(1044,2334){\makebox(0,0)[r]{\strut{}\small 0.2}}%
      \csname LTb\endcsname%%
      \put(1044,2755){\makebox(0,0)[r]{\strut{}\small 0.25}}%
      \csname LTb\endcsname%%
      \put(1044,3175){\makebox(0,0)[r]{\strut{}\small 0.3}}%
      \csname LTb\endcsname%%
      \put(1156,448){\makebox(0,0){\strut{}\small 0}}%
      \csname LTb\endcsname%%
      \put(1657,448){\makebox(0,0){\strut{}\small 0.5}}%
      \csname LTb\endcsname%%
      \put(2158,448){\makebox(0,0){\strut{}\small 1}}%
      \csname LTb\endcsname%%
      \put(2660,448){\makebox(0,0){\strut{}\small 1.5}}%
      \csname LTb\endcsname%%
      \put(3161,448){\makebox(0,0){\strut{}\small 2}}%
      \csname LTb\endcsname%%
      \put(3662,448){\makebox(0,0){\strut{}\small 2.5}}%
      \csname LTb\endcsname%%
      \put(4163,448){\makebox(0,0){\strut{}\small 3}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,1913){\rotatebox{-270}{\makebox(0,0){\strut{}\small Terminal velocity [m/s]}}}%
      \csname LTb\endcsname%%
      \put(2659,142){\makebox(0,0){\strut{}\small Time [s]}}%
      \csname LTb\endcsname%%
      \put(3298,1447){\makebox(0,0)[r]{\strut{}\footnotesize This work (NN)}}%
      \csname LTb\endcsname%%
      \put(3298,1243){\makebox(0,0)[r]{\strut{}\footnotesize Hysing et al.}}%
      \csname LTb\endcsname%%
      \put(3298,1039){\makebox(0,0)[r]{\strut{}\footnotesize This work (NV)}}%
      \csname LTb\endcsname%%
      \put(3298,835){\makebox(0,0)[r]{\strut{}\footnotesize Prieto}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.00bp},height={170.00bp}]{TerminalVelocity2DNNNV-image}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TerminalVelocityNV_DK.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4520.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,652){\makebox(0,0)[r]{\strut{}\small 0}}%
      \csname LTb\endcsname%%
      \put(708,932){\makebox(0,0)[r]{\strut{}\small 1}}%
      \csname LTb\endcsname%%
      \put(708,1213){\makebox(0,0)[r]{\strut{}\small 2}}%
      \csname LTb\endcsname%%
      \put(708,1493){\makebox(0,0)[r]{\strut{}\small 3}}%
      \csname LTb\endcsname%%
      \put(708,1773){\makebox(0,0)[r]{\strut{}\small 4}}%
      \csname LTb\endcsname%%
      \put(708,2054){\makebox(0,0)[r]{\strut{}\small 5}}%
      \csname LTb\endcsname%%
      \put(708,2334){\makebox(0,0)[r]{\strut{}\small 6}}%
      \csname LTb\endcsname%%
      \put(708,2614){\makebox(0,0)[r]{\strut{}\small 7}}%
      \csname LTb\endcsname%%
      \put(708,2895){\makebox(0,0)[r]{\strut{}\small 8}}%
      \csname LTb\endcsname%%
      \put(708,3175){\makebox(0,0)[r]{\strut{}\small 9}}%
      \csname LTb\endcsname%%
      \put(820,448){\makebox(0,0){\strut{}\small 0}}%
      \csname LTb\endcsname%%
      \put(1377,448){\makebox(0,0){\strut{}\small 0.05}}%
      \csname LTb\endcsname%%
      \put(1934,448){\makebox(0,0){\strut{}\small 0.1}}%
      \csname LTb\endcsname%%
      \put(2492,448){\makebox(0,0){\strut{}\small 0.15}}%
      \csname LTb\endcsname%%
      \put(3049,448){\makebox(0,0){\strut{}\small 0.2}}%
      \csname LTb\endcsname%%
      \put(3606,448){\makebox(0,0){\strut{}\small 0.25}}%
      \csname LTb\endcsname%%
      \put(4163,448){\makebox(0,0){\strut{}\small 0.3}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,1913){\rotatebox{-270}{\makebox(0,0){\strut{}\small Terminal velocity [cm/s]}}}%
      \csname LTb\endcsname%%
      \put(2491,142){\makebox(0,0){\strut{}\small Time [s]}}%
      \csname LTb\endcsname%%
      \put(1685,2992){\makebox(0,0)[l]{\strut{}\footnotesize This work}}%
      \csname LTb\endcsname%%
      \put(1685,2788){\makebox(0,0)[l]{\strut{}\footnotesize Dritselis and Karapetsas}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.00bp},height={170.00bp}]{TerminalVelocityNV_DK-image}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TerminalVelocityNV_Es.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4520.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1044,652){\makebox(0,0)[r]{\strut{}\small 0}}%
      \csname LTb\endcsname%%
      \put(1044,1283){\makebox(0,0)[r]{\strut{}\small 0.05}}%
      \csname LTb\endcsname%%
      \put(1044,1914){\makebox(0,0)[r]{\strut{}\small 0.1}}%
      \csname LTb\endcsname%%
      \put(1044,2544){\makebox(0,0)[r]{\strut{}\small 0.15}}%
      \csname LTb\endcsname%%
      \put(1044,3175){\makebox(0,0)[r]{\strut{}\small 0.2}}%
      \csname LTb\endcsname%%
      \put(1156,448){\makebox(0,0){\strut{}\small 0}}%
      \csname LTb\endcsname%%
      \put(1824,448){\makebox(0,0){\strut{}\small 0.1}}%
      \csname LTb\endcsname%%
      \put(2492,448){\makebox(0,0){\strut{}\small 0.2}}%
      \csname LTb\endcsname%%
      \put(3161,448){\makebox(0,0){\strut{}\small 0.3}}%
      \csname LTb\endcsname%%
      \put(3829,448){\makebox(0,0){\strut{}\small 0.4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,1913){\rotatebox{-270}{\makebox(0,0){\strut{}\small Terminal velocity [m/s]}}}%
      \csname LTb\endcsname%%
      \put(2659,142){\makebox(0,0){\strut{}\small Time [s]}}%
      \csname LTb\endcsname%%
      \put(2021,2992){\makebox(0,0)[l]{\strut{}\footnotesize This work (Bo=6)}}%
      \csname LTb\endcsname%%
      \put(2021,2788){\makebox(0,0)[l]{\strut{}\footnotesize Esposito et al. (Bo=6)}}%
      \csname LTb\endcsname%%
      \put(2021,2584){\makebox(0,0)[l]{\strut{}\footnotesize Ohta et al. (Bo=6)}}%
      \csname LTb\endcsname%%
      \put(2021,2380){\makebox(0,0)[l]{\strut{}\footnotesize This work (Bo=7.5)}}%
      \csname LTb\endcsname%%
      \put(2021,2176){\makebox(0,0)[l]{\strut{}\footnotesize Esposito et al. (Bo=7.5)}}%
      \csname LTb\endcsname%%
      \put(2021,1972){\makebox(0,0)[l]{\strut{}\footnotesize Ohta et al. (Bo=7.5)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.00bp},height={170.00bp}]{TerminalVelocityNV_Es-image}}%
    \gplfronttext
  \end{picture}%
\endgroup

